Dewetting of Glassy Polymer Films

Dynamics and morphology of hole growth in a film of power hardening viscoplastic solid (yield stress ~ [strain-rate]^n) is investigated. At short-times the growth is exponential and depends on the initial hole size. At long-times, for n > 1/3, the growth is exponential with a different exponent. However, for n < 1/3, the hole growth slows; the hole radius approaches an asymptotic value as time tends to infinity. The rim shape is highly asymmetric, the height of which has a power law dependence on the hole radius (exponent close to unity for 0.25 < n < 0.4). The above results explain recent intriguing experiments of Reiter, Phys. Rev. Lett, 87, 186101 (2001).

==> hmodel.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hmodel.pstex}%
\end{picture}%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4875,2607)(3559,-5323)
\put(3976,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_o$}%
}}}
\put(4276,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_o(t)$}%
}}}
\put(3676,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}
\put(4876,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_o$}%
}}}
\put(5701,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h(r_o)$}%
}}}
\put(6676,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}
\put(6076,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}
\end{picture}

